Rubbling and Optimal Rubbling of Graphs

A pebbling move on a graph removes two pebbles at a vertex and adds one pebble at an adjacent vertex. Rubbling is a version of pebbling where an additional move is allowed. In this new move one pebble is removed at vertices v and w adjacent to a vertex u and an extra pebble is added at vertex u. A vertex is reachable from a pebble distribution if it is possible to move a pebble to that vertex using rubbling moves. The rubbling number of a graph is the smallest number m needed to guarantee that any vertex is reachable from any pebble distribution of m pebbles. The optimal rubbling number is the smallest number m needed to guarantee a pebble distribution of m pebbles from which any vertex is reachable. We determine the rubbling and optimal rubbling number of some families of graphs including cycles.

==> cycle.inc <==
\xyoption{all}
\SelectTips{cm}{}
\xymatrix{
\bullet	\ar@{.>}[r]&	\bullet	\ar[d] \ar@<4pt>@{.>}[r] &	\bullet	\ar[l] \ar@{.>}[dl]   \\
	&	\bullet	\ar@<3pt>[r] \ar@<-4pt>@{.>}[r]&	\bullet \ar[u]	&	 \\
}




==> droll.inc <==
% \input xy.tex
\xyoption{all}
\SelectTips{cm}{}
\xymatrix{
v_i \ar@<-4pt>@{.>}[r] \ar@<4pt>[r]  &
v_{n_1} &	
\bullet \ar@<4pt>@{.>}[l] \ar@<-4pt>[l] &
\bullet \ar[r] & 
\bullet &
v_i \ar[l] \ar@{.>}[r] &
v_{n_1} &
\bullet \ar@{.>}[l] 
\cr
v_i \ar@<-7pt>@{.>}[r] \ar@<7pt>[r] \ar[r]  &
v_{n_1} &	
\bullet \ar@{.>}[l] & 
&
\bullet &
v_i \ar@<4pt>[l] \ar@<-4pt>[l] \ar@{.>}[r] &
v_{n_1} &
\bullet \ar@{.>}[l] 
} % \end

==> drollvis.inc <==
\SelectTips{cm}{12} 
\xymatrix@R=0pt@C=30pt{
\bullet \ar@{-}[ddr]& & & & & & & \bullet \ar@{-}[ddl]\\
&  & \circ \circ \ar@{->}@(u,u)[l] \ar@{->}@(u,u)[rrr]&  \circ &  \circ \circ \circ&  & & \\
\bullet \ar@{-}[r]& v_1 \ar@{-}[l]& v_2 \ar@{-}[l]& v_3 \ar@{-}[l]& v_4 \ar@{-}[l]& v_5 \ar@{-}[l]& \bullet \ar@{-}[l] &\bullet \ar@{-}[l]\\
&  &  &  &  &  & &\\
&  &  &  &  &  & &\\
\bullet \ar@{-}[uuur]& & & & & & & \bullet \ar@{-}[uuul]\\
}

==> petersen.inc <==
\xygraph{ !{0;<0.6cm,0cm>:} 
[]="O" 
"O" 
[r(3)] [u(0)]{ v }="v" 
"O" 
[r(1.50008023964711)] [u(2.59802988331933)]{ r }="r"
"O" 
[r(-1.49983951641351)] [u(2.59816885998668)]{ t }="t" 
"O" 
[r(-2.99999998712297)] [u(0.000277960768981471)]{ u }="u" 
"O" 
[r(-1.50032095000298)] [u(-2.59789088434871)]{ q }="q" 
"O" 
[r(1.49959878030427)] [u(-2.59830781434955)]{ s }="s" 
"O" 
[r(1.3)] [u(0.5)]{ b }="b" 
"O" 
[r(-1.3)] [u(.5)]{ a }="a" 
"O" 
[r(-0.000138980384242394)] [u(-1.5)]{ c }="c" 
"O" 
[r(0)] [u(0)]{ w }="w" 
"w"-"a" 
"w"-"b"
"w"-"c" 
"a"-"q" 
"a"-"r" 
"b"-"s" 
"b"-"t" 
"c"-"u" 
"c"-"v" 
"q"-"s" 
"u"-"t" 
"r"-"t" 
"s"-"v" 
"r"-"v"
"u"-"q" 
}


==> quotient.inc <==
%\xyoption{all}
\SelectTips{cm}{}
\xymatrix@R=0.1pc{
-(2/2-2)=1&v^{}_1 \ar@<3pt>[r] \ar@<-4pt>[r]	& v_2                     &		     &&   \\
-(2/2-1)=0&v_6 \ar[r]			& v_7	                  &  	             &&  \bullet \ar@{.>}[lll]  \\
-(0/2-1)=1&    				& v_{8_{}} \ar@{.>}[rrr]  & 	             &&  \bullet & \bullet \ar[l]\\
-(2/2-2)=1&v_3 \ar[r]			& v_4   	          & v_5  \ar[l]      &&      & & 
\save
"1,2"."4,4"*[F]\frm{}
\restore
\save
"1,5"."4,8"*[F]\frm{}
\restore
}

==> roll.inc <==
\xyoption{all}
\SelectTips{cm}{}
\xymatrix{
v_i \ar@<4pt>@{.>}[r] \ar@<-4pt>[r]  &
v_{n_1} \ar@<4pt>@{.>}[r] \ar@<-4pt>[r] &	
\cdots \ar@<4pt>@{.>}[r] \ar@<-4pt>[r] &
v_{n_k}  & 
v_i \ar@<4pt>@{.>}[r] \ar@<-4pt>[r]  &
\cdots \ar@<4pt>@{.>}[r] \ar@<-4pt>[r] &
v_{n_{k-1}} \ar[r] &
v_{n_k} &
\bullet \ar@{.>}[l] \\
v_i & & & &
v_{i} \ar[r] &
v_{n_k} &
\bullet \ar@{.>}[l] \\
}

==> rollvis.inc <==
\SelectTips{cm}{12}
\xymatrix@R=0pt@C=30pt{
& & & & & & & \bullet \ar@{-}[ddl]\\
&  \circ & \circ \circ \ar@{->}@(u,u)[rrr]&  \circ &  \circ \circ \circ &  &  & \\
& v_1 & v_2 \ar@{-}[l]& v_3 \ar@{-}[l]& v_4 \ar@{-}[l]& v_5 \ar@{-}[l]& \bullet \ar@{-}[l]& \bullet \ar@{-}[l]\\
&  &  &  &  &  &  & \\
&  &  &  &  &  &  & \\
& & & & & & & \bullet \ar@{-}[uuul]\\
}

